SynDe: Syndrome-guided Decoding of Raw Nanopore Reads

Nanopore sequencing technology remains highly error-prone, making efficient error correction essential in DNA-based data storage. Prior work addressed high error rates using convolutional codes with their decoder coupled with the basecaller, but such approaches only accommodate a limited number of code classes and incur significant decoding complexity. To overcome these limitations, we propose two algorithms: PrimerSeeker, which efficiently detects primer sequences in raw nanopore sequencing reads, and SynDe, a decoder that operates on the same raw reads and supports any linear error correction code with a low-complexity graphical representation. PrimerSeeker provides primer location estimates close to those of existing approaches while being better suited for real-time primer detection during sequencing. SynDe performs well with convolutional codes augmented with periodic markers, often approaching or exceeding the performance of existing algorithms with a lower time complexity. Remarkably, the confidence scores produced by SynDe reliably identify which of its outputs should be discarded.

==> resources/decoding-pipeline/beam-search-decoder.tex <==
% \documentclass[border=10pt]{standalone}
% \usepackage{graphicx}%
% %\usepackage[margin=1in]{geometry}

% % ---------------- tikz ----------------
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{bm}
% %\usepackage{adjustbox}
% \usetikzlibrary{calc, positioning, arrows.meta, shapes.geometric}

\tikzset{
	blue_beam/.style={
		draw=blue!15!black,
		thick,
		ellipse,
		fill=blue!15,
		minimum width=1.8cm,
		minimum height=1.8cm,
		align=center
		%font=\bfseries
	},
    red_beam/.style={
		draw=red!15!black,
		thick,
		ellipse,
		fill=red!15,
		minimum width=1.8cm,
		minimum height=1.8cm,
		align=center
		%font=\bfseries
	},
    gray_beam/.style={
		draw=gray!15!black,
		thick,
		ellipse,
		fill=gray!15,
		minimum width=1.8cm,
		minimum height=1.8cm,
		align=center
		%font=\bfseries
	},
}
\tikzset{ 	
    merge_block/.style={ 			
        draw=black,
        fill=green!15,
        thick,
        rounded corners,
        minimum width=3cm,
        minimum height=12cm,
        align=center 	
    } 	
}  
\newcommand{\mergeblock}[3]{\node[merge_block,name=#1] at #2 {#3};}
% Macros for drawing the objects
\newcommand{\bluebeam}[3]{\node[blue_beam] (#1) at #2 {#3};}
\newcommand{\redbeam}[3]{\node[red_beam] (#1) at #2 {#3};}
\newcommand{\graybeam}[3]{\node[gray_beam] (#1) at #2 {#3};}

\scalebox{0.5}{
\begin{tikzpicture}[->,>=stealth,node distance=2.5cm and 2cm]
    \def\hsep{4.7cm}
    \def\hsepp{3.4cm}
    \def\vsep{2.3cm}
    \def\vsepp{3cm}
    
    % initial empty beam
    \bluebeam{start}{(0,0)}{$\dC\dA$}     
    % ============= level 1 ===================
    \bluebeam{ca1}{($(start) + (\hsepp,\vsepp)$)}{$\dC\dA$}
    \bluebeam{at1}{($(start) + (\hsepp,-\vsepp)$)}{$\dA\dT$\\$S_0=0$}

    % ============= level 2 ===================
    \graybeam{ca2}{($(ca1) + (\hsepp,\vsep)+(0,-0.95cm)$)}{$\dC\dA$}
    \graybeam{at2}{($(ca1) + (\hsepp,-\vsep)+(0,0.95cm)$)}{$\dA\dT$\\$S_0=0$}
    \graybeam{at3}{($(at1) + (\hsepp,\vsep)$)}{$\dA\dT$\\$S_0=0$}
    \graybeam{ta1}{($(at1) + (\hsepp,0)$)}{$\dT\dA$\\$S_1=0$}
    \graybeam{tt1}{($(at1) + (\hsepp,-\vsep)$)}{$\dT\dT$\\$S_1=20$}
    % ============= level 3 ===================
    \mergeblock{merge1}{($(start)+(2.9*\hsepp,0)+(0,-0.5cm)$)}{Merge identical\\beams and\\keep $W=2$\\top-scoring ones}
    % ============= level 4 ===================
    \bluebeam{at4}{($(ca1) + (2.9*\hsepp,-0.2cm)$)}{$\dA\dT$\\$S_0=0$}
    \bluebeam{tt4}{($(at1) + (2.9*\hsepp,-0.65cm)$)}{$\dT\dT$\\$S_1=20$}
    % ============= level 5 ===================
    \graybeam{at5}{($(at4) + (\hsepp,\vsep)+(0,-0.3cm)$)}{$\dA\dT$\\$S_0=0$}
    \graybeam{ta4}{($(at4) + (\hsepp,0)$)}{$\dT\dA$\\$S_1=0$}
    \graybeam{tt5}{($(at4) + (\hsepp,-\vsep)+(0,0.3cm)$)}{$\dT\dT$\\$S_1=20$}
    \graybeam{tt6}{($(tt4) + (\hsepp,\vsep)+(0,-0.3cm)$)}{$\dT\dT$\\$S_1=20$}
    \graybeam{tc1}{($(tt4) + (\hsepp,0)$)}{$\dT\dC$\\$S_2=36$}
    \graybeam{tg1}{($(tt4) + (\hsepp,-\vsep)+(0,0.3cm)$)}{$\dT\dG$\\$S_2=52$}
    % ============= level 6 ===================
    \mergeblock{merge2}{($(merge1)+(2.9*\hsepp,0)$)}{Merge identical\\beams and\\keep $W=2$\\top-scoring ones}
    % ============= level 7 ===================
    \bluebeam{tt7}{($(ta4) + (1.9*\hsepp,0)$)}{$\dT\dT$\\$S_1=20$}
    \bluebeam{tc2}{($(tc1) + (1.9*\hsepp,0)$)}{$\dT\dC$\\$S_2=36$}

    % ========  EDGES ==============
    % from level 1
    \draw[->, dashed, red!60, thick] (start) -- (ca1);
    \draw[->, solid, red!60, thick] (start) -- (at1);
    % from level 2
    \draw[->, dashed, red!60, thick] (ca1) -- (ca2);
    \draw[->, solid, red!60, thick] (ca1) -- (at2);
    \draw[->, dashed, black, thick] (at1) -- (at3);
    \draw[->, solid, black, thick] (at1) -- (ta1);
    \draw[->, solid, black, thick] (at1) -- (tt1);
    % level 3 to merge
    % \foreach \startnode in {ca2,at2,at3,ta1,tt1}{
    %     \draw[->, dotted, black, thick] (\startnode) -- (merge1);
    % }  
    \foreach \startnode in {ca2,at2,at3,ta1,tt1}{
    \draw[->, dotted, black, thick] 
        (\startnode) -- ($(\startnode)+(1.6cm,0)$);
    }
    % merge to level 4
    \foreach \endnode in {at4,tt4}{
        \draw[->, dotted, black, thick] ($(-1.9cm,0)+(\endnode)$) -- (\endnode);
    }  
    % level 4 to level 5
    \draw[->, dashed, black, thick] (at4) -- (at5);
    \draw[->, solid, black, thick] (at4) -- (ta4);
    \draw[->, solid, black, thick] (at4) -- (tt5);
    \draw[->, dashed, black, thick] (tt4) -- (tt6);
    \draw[->, solid, black, thick] (tt4) -- (tc1);
    \draw[->, solid, black, thick] (tt4) -- (tg1);
    % level 5 to merge
    \foreach \startnode in {at5,ta4,tt5,tt6,tc1,tg1}{
        \draw[->, dotted, black, thick] 
        (\startnode) -- ($(\startnode)+(1.6cm,0)$);
    }  
    % merge to level 6
    \foreach \endnode in {tt7,tc2}{
        \draw[->, dotted, black, thick] ($(-1.9cm,0)+(\endnode)$) -- (\endnode);
    }  
    \foreach \startnode in {tt7,tc2}{
        \draw[->, dotted, black, thick] (\startnode) -- ($(\startnode)+(1.5cm,0.9cm)$);
        \draw[->, solid, black, thick] (\startnode) -- ($(\startnode)+(1.5cm,0cm)$);
        \draw[->, solid, black, thick] (\startnode) -- ($(\startnode)+(1.5cm,-0.9cm)$);
    }  

    % ================= HEADERS =====================
    \node[align=center](header1) at ($(start)+(1.15cm,3*\vsep)$) {propagate beams\\through sample $x_n$};
    \node[align=center](header2) at ($(header1)+(\hsepp,0)+(0.2cm,0)$) {propagate beams\\through sample $x_{n+1}$};
    \node[align=center](header3) at ($(header2)+(3*\hsepp,0)$) {propagate beams\\through sample $x_{n+2}$};
\end{tikzpicture}
}

==> resources/decoding-pipeline/pipeline.tex <==
\tikzset{ 	
    my_block/.style={ 			
        draw=black,
        fill=green!15,
        thick,
        rounded corners,
        minimum width=3cm,
        minimum height=1.5cm,
        align=center 	
    } 	
}  

\newcommand{\drawblock}[3]{\node[my_block,name=#1] at #2 {#3};}

\begin{tikzpicture}[>=stealth, node distance=2cm]   
    
    % ========== Block 1: Nanopore Raw Signal ============
    \node (sig) [draw=none,name=block1] at (0,0) {\includegraphics[scale=0.3]{resources/nanopore_raw_signal.png}};
    % ================ Block 2: RNN ====================
    \drawblock{block2}{(5cm,0)}{Neural Network}
    \draw[->, thick] (block1.east) -- (block2.west);
    
    % =========== Block 3: Primer search =================
    %\node (block3) [draw, rounded corners, minimum width=3cm, minimum height=1.5cm, right=6cm of block2, align=center] {Primer Search};
    \drawblock{block3}{(12cm,0)}{\ps}
    \draw[->, thick] (block2.east) -- (block3.west);
    
    % Probability matrix above arrow (heatmap) - positioned midway between block2 and block3
    \path (block2.east) -- (block3.west) coordinate[midway] (mid23arrow);
    \node (heat1) [above=0.3cm of mid23arrow] {
        \begin{adjustbox}{valign=t}
            \begin{tikzpicture}[scale=0.8]
                % Example 6x8 heatmap with random-like log probabilities
                % Generate and store pseudo-random values in global array
                \foreach \i in {0,...,5} {
                    \foreach \j in {0,...,7} {
                        % Generate pseudo-random values 0-32 for color mapping
                        \pgfmathsetmacro{\randval}{int(mod(\i*13+\j*7+3,33))}
                        % Store in global array for later reuse
                        \global\expandafter\edef\csname randval\i\j\endcsname{\randval}
                        \pgfmathsetmacro{\colorpct}{\randval*100/32}
                        % Ensure colorpct is an integer and clamp to 0-100
                        \pgfmathsetmacro{\colorval}{max(0,min(100,int(\colorpct)))}
                        \pgfmathparse{int(\colorval)}
                        \let\cval\pgfmathresult
                        \ifnum\cval<34
                        % Black to blue (0-33)
                        \pgfmathsetmacro{\mixpct}{max(0,min(100,\cval*3))}
                        \fill[black!\mixpct!blue] (\j*0.4,-\i*0.4) rectangle ++(0.4,-0.4);
                        \else
                        \ifnum\cval<67
                        % Blue to green (34-66)
                        \pgfmathsetmacro{\mixpct}{max(0,min(100,(\cval-34)*3))}
                        \fill[blue!\mixpct!green] (\j*0.4,-\i*0.4) rectangle ++(0.4,-0.4);
                        \else
                        % Green to yellow (67-100)
                        \pgfmathsetmacro{\mixpct}{max(0,min(100,(\cval-67)*3))}
                        \fill[green!\mixpct!yellow] (\j*0.4,-\i*0.4) rectangle ++(0.4,-0.4);
                        \fi
                        \fi
                    }
                }
                % Column labels
                \node at (0.2,0.1) {\tiny 1};
                \node at (3.0,0.1) {\tiny N};
                % Row labels
                \node[left] at (-0.1,-0.2) {\tiny $S_1$};
                \node[left] at (-0.1,-2.2) {\tiny $S_M$};
                \node[left] at (-0.1,-0.6) {\tiny $S_2$};
                \node[left] at (-0.6,-1.25) {\tiny $\vdots$};
            \end{tikzpicture}
        \end{adjustbox}
    };

    
    % =============== Block 4: Crop =====================
    \drawblock{block4}{(12cm,-3cm)}{Crop}
    
    % Dashed arrow Primer Search -> Crop
    \draw[->, thick, dashed] (block3.south) -- node[right] {$n_{\mathrm{P}}$} (block4.north);
    
    % Incoming arrow from left (midway Block2->Block3) with right angle bend
    \path (block2.east) -- (block3.west) coordinate[midway] (mid23);
    \draw[->, thick] (mid23) |- (block4.west);
    
    
    % =========== Block 5: Start primer ================
    \node (block5) [draw=none, align=center, above=1.5cm of block3] {Start Primer \\ $\dA\dC\dG\dT$..};
    \draw[->, thick] (block5.south) -- (block3.north);
    %\draw[->, thick] (block5.south) -- node[right] {\tiny P=ACGT...} (block3.north);
    
    % =========== Block 6: Syndrome Decoder ===============
    %\node (block6) [draw, rounded corners, minimum width=4cm, minimum height=1.5cm, below=3cm of block4] {Beam Search Decoder};
    \drawblock{block6}{(12cm,-7.5cm)}{\syndec}
    
    \draw[->, thick] (block4.south) -- (block6.north);
    \path (block4.south) -- (block6.north) coordinate[midway] (mid46);
    % Heatmap for syndrome decoder with improved color scheme
    \node (heat2) [left=0.3cm of mid46] {
        \begin{adjustbox}{valign=t}
            \begin{tikzpicture}[scale=0.8]
                % Cropped matrix: skip first 3 columns (j=0,1,2), show columns j=3,4,5,6,7
                \foreach \i in {0,...,5} {
                    \foreach \joriginal [count=\jnew from 0] in {3,4,5,6,7} {
                        % Retrieve stored pseudo-random value from first matrix
                        \pgfmathsetmacro{\randval}{\csname randval\i\joriginal\endcsname}
                        \pgfmathsetmacro{\colorpct}{\randval*100/32}
                        % Ensure colorpct is an integer and clamp to 0-100
                        \pgfmathsetmacro{\colorval}{max(0,min(100,int(\colorpct)))}
                        \pgfmathparse{int(\colorval)}
                        \let\cval\pgfmathresult
                        \ifnum\cval<34
                        % Black to blue (0-33)
                        \pgfmathsetmacro{\mixpct}{max(0,min(100,\cval*3))}
                        \fill[black!\mixpct!blue] (\jnew*0.4,-\i*0.4) rectangle ++(0.4,-0.4);
                        \else
                        \ifnum\cval<67
                        % Blue to green (34-66)
                        \pgfmathsetmacro{\mixpct}{max(0,min(100,(\cval-34)*3))}
                        \fill[blue!\mixpct!green] (\jnew*0.4,-\i*0.4) rectangle ++(0.4,-0.4);
                        \else
                        % Green to yellow (67-100)
                        \pgfmathsetmacro{\mixpct}{max(0,min(100,(\cval-67)*3))}
                        \fill[green!\mixpct!yellow] (\jnew*0.4,-\i*0.4) rectangle ++(0.4,-0.4);
                        \fi
                        \fi
                    }
                }

                \node at (0.6,0.1) {\tiny $n_{\mathrm{P}}$};
                \node at (2.1,0.1) {\tiny N};

                \node[left] at (-0.1,-0.2) {\tiny $S_1$};
                \node[left] at (-0.1,-2.2) {\tiny $S_M$};
                \node[left] at (-0.1,-0.6) {\tiny $S_2$};
                \node[left] at (-0.6,-1.25) {\tiny $\vdots$};
            \end{tikzpicture}
        \end{adjustbox}
    };
    
    
    % ============ Block 7: Primer pair ================
    \node (block7) [draw=none, align=center, right=1cm of block6] {Primer Pair \\ ($\dA\dC\dG\dT$..., $\dT\dC\dG\dG$...)};
    \draw[->, thick] (block7.west) -- (block6.east);
    %\draw[->, thick] (block7.east) -- node[above] {\tiny (ACGT..., TCGG...)} (block6.west);
    
    
    % =========== Block 8: Decoded sequence ===============
    \node (block8) [draw=none, align=center, left=3cm of block6] {\textbf{Decoded Sequence}};
    \draw[->, thick] (block6.west) -- (block8.east);
    \node (decseq) [draw=none, below=0.1cm of block8] { {$\dC\dA\dC\dG\dT\dA$}..};
\end{tikzpicture}


==> resources/decoding-pipeline/syndrome-trellis.tex <==
\begin{tikzpicture}[long dash/.style={dash pattern=on 10pt off 2pt}, short dash/.style={ dash pattern=on 3pt off 2.4pt}, ->,>=stealth]

    \tikzstyle{tiny dot}=[circle, fill, inner sep=0.5pt]
    \tikzstyle{syndrome node}=[circle, inner sep=4pt, fill=brown!15,font=\small]
    \newlength{\vsep}
    \newlength{\hsep}
    \setlength{\vsep}{1.3cm}%{0.35cm}
    \setlength{\hsep}{1.5cm}%{0.67cm}

    % ----- highlighting info, parity and termination stages in color
    % \foreach \j/\col in {-3/green, -2/green, 0/green, 1/green, -1/blue, 2/blue, 3/red, 4/red, 5/red}{
    %     \fill[fill=\col!20, opacity=0.4] ($(\j*\hsep, 0)$) rectangle ($(\j*\hsep + \hsep, -7*\vsep)$);
    % }

    % ---- drawing nodes in trellis -------
    % \foreach \i in {0,1,2,3}{
    %     \foreach \j in {-3,-2,-1,0,1,2,3,4,5,6,7}{
    %         \node[draw, syndrome node] (x\i\j) at ($(\j*\hsep, -\i*\vsep)$){};
    % }

    \foreach \j/\i/\synstate in {0/0/0, 
                                1/0/0, 1/1/160,
                                2/0/0, 2/1/80,
                                3/0/0, 3/1/80, 3/2/100, 3/3/52,
                                4/0/0, 4/1/16, 4/2/36, 4/3/52,
                                5/0/0, 5/1/56, 5/2/36, 5/3/28,
                                6/0/0, 6/1/24, 6/2/4, 6/3/28,
                                7/0/0, 7/1/24, 7/2/29, 7/3/5,
                                8/0/0, 8/1/20,
                                9/0/0, 9/1/60,
                                10/0/0}{
            \node[draw, syndrome node] (x\j\synstate) at ($(\j*\hsep, -\i*\vsep)$){\synstate};
    }
    
    % --------------------------------------------
    % 0 edges (straight)
    \foreach \ia/\syna/\ib/\synb in {2/0/3/0,3/0/4/0,4/0/5/0,5/0/6/0,6/0/7/0,7/0/8/0,
    2/80/3/80,3/52/4/52,4/36/5/36,5/28/6/28,6/24/7/24}{
        \draw[->, short dash] (x\ia\syna) -- (x\ib\synb);
    }      
    % edges curved
    \draw[->, solid] (x00.south) to [out=-90,in=180] (x1160.west);
    %\draw[->, solid] (x20.east) to [out=-5,in=180] (x325.west);
    \draw[->, solid] (x280.south) to [out=-90,in=180] (x352.west);    
    \draw[->, solid] (x380.east) to [out=0,in=180] (x436.west);
    %\draw[->, solid] (x325.east) to [out=0,in=180] (x416.west);
    %\draw[->, solid] (x556.east) to [out=-5,in=180] (x64.west);
    \draw[->, solid] (x536.east) to [out=-5,in=180] (x624.west);
    \draw[->, short dash] (x75.east) to [out=5,in=265] (x820.south);
    %\draw[->, solid] (x729.east) to [out=5,in=180] (x80.west);
    \draw[->, solid] (x960.east) to [out=5,in=265] (x100.south);
    
    % 1 edges  (straight)
    \foreach \ia/\syna/\ib/\synb in {1/160/2/80,4/16/5/56,4/52/5/28,6/28/7/5,7/24/8/20,8/20/9/60}{
        \draw[->, solid] (x\ia\syna) -- (x\ib\synb);
    }

    % ======= highlight codeword =========
    \draw[->, short dash, green!40!black] (x00) -- (x10);
    \draw[->, short dash, green!40!black] (x10) -- (x20);
    \draw[->, solid, green!40!black] (x20.east) to [out=-5,in=180] (x3100.west);
    \draw[->, solid, green!40!black] (x3100.east) to [out=0,in=180] (x416.west);
    \draw[->, solid, green!40!black] (x416) -- (x556);
    \draw[->, solid, green!40!black] (x556.east) to [out=-5,in=180] (x64.west);
    \draw[->, solid, green!40!black] (x64) -- (x729);
    \draw[->, solid, green!40!black] (x729.east) to [out=5,in=180] (x80.west);
    \draw[->, short dash, green!40!black] (x80) -- (x90);
    \draw[->, short dash, green!40!black] (x90) -- (x100);
    
    % \draw[->, solid, green] () -- ();
    % \draw[->, solid, green] () -- ();
    % \draw[->, solid, green] () -- ();
    % \draw[->, solid, green] () -- ();
    % \draw[->, short dash, green] () -- ();
    % \draw[->, short dash, green] () -- ();
    

\end{tikzpicture}

==> resources/primer-search-pipeline/primer_search_alg.tex <==
% \documentclass[border=10pt]{standalone}
% \usepackage{graphicx}%
% %\usepackage[margin=1in]{geometry}

% % ---------------- tikz ----------------
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{bm}
% %\usepackage{adjustbox}
% \usetikzlibrary{calc, positioning, arrows.meta, shapes.geometric}

\tikzset{
	child_beam/.style={
		draw=red!15!black,
		thick,
		ellipse,
		fill=red!15,
		minimum width=1.2cm,
		minimum height=0.8cm,
		align=center
		%font=\bfseries
	},
	parent_beam/.style={
		draw=blue!15!black,
		thick,
		ellipse,
		fill=blue!15,
		minimum width=1.2cm,
		minimum height=0.8cm,
		align=center
		%font=\bfseries
	},
	child_edge/.style={
		->,
		>=stealth,
		thick,
		black
	},
	carry_edge/.style={
		dashed,
		gray,
		thick
	}
}
\tikzset{ 	
    my_block/.style={ 			
        draw=black,
        fill=green!15,
        thick,
        rounded corners,
        minimum width=3cm,
        minimum height=1.5cm,
        align=center 	
    } 	
}  

\newcommand{\drawblock}[3]{\node[my_block,name=#1] at #2 {#3};}

% Macros for drawing the objects
\newcommand{\childbeam}[3]{\node[child_beam] (#1) at #2 {#3};}
\newcommand{\parentbeam}[3]{\node[parent_beam] (#1) at #2 {#3};}
\newcommand{\childedge}[4][]{\draw[child_edge] #2 -- #3 node[midway, above, font=\normalsize] {#4} #1;}
\newcommand{\childedgebelow}[4][]{\draw[child_edge] #2 -- #3 node[midway, below, font=\normalsize] {#4} #1;}
%\newcommand{\childedgeboth}[5][]{\draw[child_edge] #2 -- #3 node[midway, above, font=\small] {#4} node[midway, below, font=\small] {#5} #1;}
\newcommand{\childedgeboth}[5][]{\draw[child_edge] #2 -- #3 node[midway, above, sloped, font=\normalsize] {#4} node[midway, below, sloped, font=\normalsize] {#5} #1;}
\newcommand{\carryedge}[2]{\draw[carry_edge] #1 -- #2;}


% \begin{document}
	\begin{tikzpicture}[->,>=stealth,node distance=2.5cm and 2cm]
		\def\hsep{4.7cm}
		\def\hsepp{3.4cm}
		\def\vsep{9cm}
		\def\vsepp{1.3cm}
		
		% initial empty beams
		\parentbeam{start_a}{(0,0)}{start = $a$}
		\parentbeam{start_b}{(0,-\vsep)}{start = $b$}
		
		% first k-mer extensions
		%\childbeam{s1_a_ca}{(\hsep,0)}{start = $a$\\CA}
		%\childbeam{s1_b_ca}{(\hsep,-\vsep)}{start = $b$\\CA}
		
		%\childedgeboth{(start_a)}{(s1_a_ca)}{$k$-mer CA}{at sample $x_a$}
		%\childedgeboth{(start_b)}{(s1_b_ca)}{$k$-mer CA}{at sample $x_b$}
				
		% ============= level 1 ===================
		\parentbeam{s1_a_ca_parent}{($(start_a) + (\hsepp,0)$)}{start = $a$\\$\dC\dA$}
		\parentbeam{s1_b_ca_parent}{($(start_b) + (\hsepp,0)$)}{start = $b$\\$\dC\dA$} 
		
		\carryedge{(start_a)}{(s1_a_ca_parent)}
		\carryedge{(start_b)}{(s1_b_ca_parent)}
		
		\childbeam{s1_a_ca_dwell}{($(s1_a_ca_parent) + (\hsep,2cm)$)}{start = $a$\\$\dC\dA$}
		\childbeam{s1_a_ca_ext}{($(s1_a_ca_parent) + (\hsep,-2cm)$)}{start = $a$\\$\dA\dC$}
		
		\childbeam{s1_b_ca_dwell}{($(s1_b_ca_parent) + (\hsep,2cm)$)}{start = $b$\\$\dC\dA$}
		\childbeam{s1_b_ca_ext}{($(s1_b_ca_parent) + (\hsep,-2cm)$)}{start = $b$\\$\dA\dC$}
		
		\childedgeboth{(s1_a_ca_parent)}{(s1_a_ca_dwell)}{dwell at}{sample ${x_{a+1}}$}
		\childedgeboth{(s1_a_ca_parent)}{(s1_a_ca_ext)}{extend at}{sample ${x_{a+1}}$}
		
		\childedgeboth{(s1_b_ca_parent)}{(s1_b_ca_dwell)}{dwell at}{sample ${x_{b+1}}$}
		\childedgeboth{(s1_b_ca_parent)}{(s1_b_ca_ext)}{extend at}{sample ${x_{b+1}}$}
		
		% ============= level 2 ================
		\parentbeam{s2_a_ca}{($(s1_a_ca_dwell) + (\hsepp,0)$)}{start = $a$\\$\dC\dA$}
		\parentbeam{s2_a_ac}{($(s1_a_ca_ext) + (\hsepp,0)$)}{start = $a$\\$\dA\dC$} 
		\parentbeam{s2_b_ca}{($(s1_b_ca_dwell) + (\hsepp,0)$)}{start = $b$\\$\dC\dA$}
		\parentbeam{s2_b_ac}{($(s1_b_ca_ext) + (\hsepp,0)$)}{start = $b$\\$\dA\dC$} 
		
				
		\carryedge{(s1_a_ca_dwell)}{(s2_a_ca)}
		\carryedge{(s1_a_ca_ext) }{(s2_a_ac)}
		\carryedge{(s1_b_ca_dwell)}{(s2_b_ca)}
		\carryedge{(s1_b_ca_ext)}{(s2_b_ac)}
		
		% extend at level 2 (start=a, CA)
		\childbeam{s2_a_ca_dwell}{($(s2_a_ca) + (\hsep,\vsepp)$)}{start = $a$\\$\dC\dA$}
		\childbeam{s2_a_ca_ext}{($(s2_a_ca) + (\hsep,-\vsepp)$)}{start = $a$\\$\dA\dC$}
		\childedgeboth{(s2_a_ca)}{(s2_a_ca_dwell)}{dwell at}{sample ${x_{a+2}}$}
		\childedgeboth{(s2_a_ca)}{(s2_a_ca_ext)}{extend at}{sample ${x_{a+2}}$}
		
		% extend at level 2 (start=a, AC)
		\childbeam{s2_a_ac_dwell}{($(s2_a_ac) + (\hsep,\vsepp)$)}{start = $a$\\$\dA\dC$}
		\childbeam{s2_a_ac_ext}{($(s2_a_ac) + (\hsep,-\vsepp)$)}{start = $a$\\$\dC\dG$}
		\childedgeboth{(s2_a_ac)}{(s2_a_ac_dwell)}{dwell at}{sample ${x_{a+2}}$}
		\childedgeboth{(s2_a_ac)}{(s2_a_ac_ext)}{extend at}{sample ${x_{a+2}}$}
		
		% extend at level 2 (start=b, CA)
		\childbeam{s2_b_ca_dwell}{($(s2_b_ca) + (\hsep,\vsepp)$)}{start = $b$\\$\dC\dA$}
		\childbeam{s2_b_ca_ext}{($(s2_b_ca) + (\hsep,-\vsepp)$)}{start = $b$\\$\dA\dC$}
		\childedgeboth{(s2_b_ca)}{(s2_b_ca_dwell)}{dwell at}{sample ${x_{b+2}}$}
		\childedgeboth{(s2_b_ca)}{(s2_b_ca_ext)}{extend at}{sample ${x_{b+2}}$}
		
		% extend at level 2 (start=b, AC)
		\childbeam{s2_b_ac_dwell}{($(s2_b_ac) + (\hsep,\vsepp)$)}{start = $b$\\$\dA\dC$}
		\childbeam{s2_b_ac_ext}{($(s2_b_ac) + (\hsep,-\vsepp)$)}{start = $b$\\$\dC\dG$}
		\childedgeboth{(s2_b_ac)}{(s2_b_ac_dwell)}{dwell at}{sample ${x_{b+2}}$}
		\childedgeboth{(s2_b_ac)}{(s2_b_ac_ext)}{extend at}{sample ${x_{b+2}}$}
		
		% ======== level 3 =================
		\parentbeam{s3_a_ca}{($(s2_a_ca_dwell) + (\hsep,0)$)}{start = $a$\\$\dC\dA$}
		\parentbeam{s3_a_cg}{($(s2_a_ac_ext) + (\hsep,0)$)}{start = $a$\\$\dC\dG$}
		\carryedge{(s2_a_ca_dwell)}{(s3_a_ca)}
		\carryedge{(s2_a_ac_ext) }{(s3_a_cg)}
		
		\parentbeam{s3_b_ca}{($(s2_b_ca_dwell) + (\hsep,0)$)}{start = $b$\\$\dC\dA$}
		\parentbeam{s3_b_cg}{($(s2_b_ac_ext) + (\hsep,0)$)}{start = $b$\\$\dC\dG$}
		\carryedge{(s2_b_ca_dwell)}{(s3_b_ca)}
		\carryedge{(s2_b_ac_ext) }{(s3_b_cg)}
		
		% merged beams at level 3
		\parentbeam{s3_a_ac}{($(s2_a_ac_ext) + (\hsep,3.25cm)$)}{start = $a$\\$\dA\dC$}
		\parentbeam{s3_b_ac}{($(s2_b_ac_ext) + (\hsep,3.25cm)$)}{start = $b$\\$\dA\dC$}
		\carryedge{(s2_a_ca_ext)}{(s3_a_ac)}
		\carryedge{(s2_a_ac_dwell)}{(s3_a_ac)}
		\carryedge{(s2_b_ca_ext)}{(s3_b_ac)}
		\carryedge{(s2_b_ac_dwell)}{(s3_b_ac)}
		
		% edges to phantom nodes
		\foreach \cn in {s3_a_ca, s3_a_ac, s3_a_cg} {
			% \childedgeboth{(\cn)}{($(\cn) + (\hsep,0.8cm)$)}{dwell at}{sample $x_{a+3}$}
			% \childedgeboth{(\cn)}{($(\cn) + (\hsep,-0.8cm)$)}{extend at}{sample $x_{a+3}$}
			\childedgeboth{(\cn)}{($(\cn) + (2.0cm,0.8cm)$)}{}{}
			\childedgeboth{(\cn)}{($(\cn) + (2.0cm,-0.8cm)$)}{}{}
		}
		\foreach \cn in {s3_b_ca, s3_b_ac, s3_b_cg} {
			% \childedgeboth{(\cn)}{($(\cn) + (\hsep,0.8cm)$)}{dwell at}{sample $x_{b+3}$}
			% \childedgeboth{(\cn)}{($(\cn) + (\hsep,-0.8cm)$)}{extend at}{sample $x_{b+3}$}
			\childedgeboth{(\cn)}{($(\cn) + (2.0cm,0.8cm)$)}{}{}
			\childedgeboth{(\cn)}{($(\cn) + (2.0cm,-0.8cm)$)}{}{}
		}
		
		
		% ==============  text headers =======================
		\node[draw=none, above=0.6cm of s3_a_ca,,font=\normalsize\bfseries] (level_3_current) {current beams};
		\node[draw=none,,font=\normalsize\bfseries] (level_2_next) at ($(level_3_current) + (-\hsep,0)$) {extended beams};
		\node[draw=none,,font=\normalsize\bfseries] (level_2_current) at ($(level_2_next) + (-\hsep,0)$) {current beams};
		\node[draw=none,font=\normalsize\bfseries] (level_1_next) at ($(level_2_current) + (-\hsepp,0)$) {extended beams};
		\node[draw=none,align=center,,font=\normalsize\bfseries] (level_1_current) at ($(level_1_next) + (-\hsep,0)$) {extend by \\ first $k$-mer\\at sample $x_{\text{start}}$};
		% \node[draw=none] (level_0_next) at ($(level_1_current) + (-\hsep,0)$) {extend by first $k$-mer};
		\node[draw=none,align=center,name=initbeams,font=\normalsize\bfseries] (level_0_current) at ($(level_1_current) + (-\hsepp,0)$) {initial empty \\ beams};
		
		
		% merge text
		\node[draw=none, align=center,xshift=0.17cm,yshift=-1.0cm] at ($($(s2_a_ca_ext)!0.5!(s2_a_ac_dwell)$)!0.5!(s3_a_ac)$) {\normalsize{\bfseries merge}\\\normalsize{\bfseries identical beams}};
				
        \node[draw=none, align=center, xshift=0.17cm,yshift=-1.0cm] at ($($(s2_b_ca_ext)!0.5!(s2_b_ac_dwell)$)!0.5!(s3_b_ac)$) {\normalsize{\bfseries merge}\\\normalsize{\bfseries identical beams}};

        % ====================================================== %
        % UPPER PART OF FIGURE

        % RAW SIGNAL
        \node[draw=none,align=center,name=rawsig,yshift=4cm,xshift=-1cm] (rawsig) at (level_1_current) {\includegraphics{resources/primer-search-pipeline/rawSignalMarked_.png}};
        \node[draw=none, scale=1.0, yshift=-1.5cm, xshift=-1.2cm] (ta) at (rawsig) {\scriptsize $t=a$};
        \node[draw=none, scale=1.0, xshift=-3mm, yshift=-1.5cm] (tb) at (rawsig) {\scriptsize $t=b$};
        \node[draw=none, scale=1.0, yshift=0.9cm, xshift=-2.1cm] (xa) at (rawsig) {\scriptsize $x_a$};
        \node[draw=none, scale=1.0, yshift=-1mm, xshift=-2.1cm] (xb) at (rawsig) {\scriptsize $x_b$};
        
        % Neural Network
        \drawblock{nn}{($(rawsig) + (6cm,0)$)}{Neural Network}
        \draw[->, thick] (rawsig.east) -- (nn.west);

        % PrimerSeeker
        \drawblock{primersearch}{($(nn) + (8cm,0)$)}{\ps}
        \draw[->, thick] (nn.east) -- (primersearch.west);
        \node[xshift=4cm, name=primerIndex] at (primersearch) {\large $n_{\mathrm{P}}$};
        \draw[->, thick] (primersearch.east) -- (primerIndex.west);

        \node[name=targetseqk,yshift=4cm] at (primersearch) {Target $k$-mer sequence: $\dC\dA,\dA\dC,\dC\dG,\dG\dT,\dG\dG$};
        \draw[->, thick]  (targetseqk.south) -- (primersearch.north);

        \node[name=targetseq,xshift=-8cm] at (targetseqk) {Target primer: $\dC\dA\dC\dG\dT\dA\dG\dG$};
        \draw[->, thick]  (targetseq.east) -- (targetseqk.west);
        
        \path (nn.east) -- (primersearch.west) coordinate[midway] (midc);
        % Heatmap probability matrix
        \node (heat1) [above=0.3cm of midc] {
        \begin{adjustbox}{valign=t}
            \begin{tikzpicture}[scale=0.8]
                % Example 6x8 heatmap with random-like log probabilities
                % Generate and store pseudo-random values in global array
                \foreach \i in {0,...,5} {
                    \foreach \j in {0,...,7} {
                        % Generate pseudo-random values 0-32 for color mapping
                        \pgfmathsetmacro{\randval}{int(mod(\i*13+\j*7+3,33))}
                        % Store in global array for later reuse
                        \global\expandafter\edef\csname randval\i\j\endcsname{\randval}
                        \pgfmathsetmacro{\colorpct}{\randval*100/32}
                        % Ensure colorpct is an integer and clamp to 0-100
                        \pgfmathsetmacro{\colorval}{max(0,min(100,int(\colorpct)))}
                        \pgfmathparse{int(\colorval)}
                        \let\cval\pgfmathresult
                        \ifnum\cval<34
                        % Black to blue (0-33)
                        \pgfmathsetmacro{\mixpct}{max(0,min(100,\cval*3))}
                        \fill[black!\mixpct!blue] (\j*0.4,-\i*0.4) rectangle ++(0.4,-0.4);
                        \else
                        \ifnum\cval<67
                        % Blue to green (34-66)
                        \pgfmathsetmacro{\mixpct}{max(0,min(100,(\cval-34)*3))}
                        \fill[blue!\mixpct!green] (\j*0.4,-\i*0.4) rectangle ++(0.4,-0.4);
                        \else
                        % Green to yellow (67-100)
                        \pgfmathsetmacro{\mixpct}{max(0,min(100,(\cval-67)*3))}
                        \fill[green!\mixpct!yellow] (\j*0.4,-\i*0.4) rectangle ++(0.4,-0.4);
                        \fi
                        \fi
                    }
                }
                % Column labels
                \node at (0.2,0.1) {\tiny 1};
                \node at (3.0,0.1) {\tiny N};
                % Row labels
                \node[left] at (-0.1,-0.2) {\tiny \dA\dA};
                \node[left] at (-0.1,-2.2) {\tiny \dT\dT};
                \node[left] at (-0.1,-0.6) {\tiny \dA\dC};
                \node[left] at (-0.6,-1.25) {\tiny $\vdots$};
            \end{tikzpicture}
        \end{adjustbox}
    };
    % =======================================================
    % HORIZONTAL LINE
    
    \node[draw=none,name=westp,yshift=6.5cm,xshift=-5cm] at (s1_a_ca_parent) {};
    \draw[-, thick] (westp) -- ($(westp)+(25cm,0)$);
	\end{tikzpicture}

% \end{document}
